Scaling up Continuous-Time Markov Chains Helps Resolve Underspecification

Modeling the time evolution of discrete sets of items (e.g., genetic mutations) is a fundamental problem in many biomedical applications. We approach this problem through the lens of continuous-time Markov chains, and show that the resulting learning task is generally underspecified in the usual setting of cross-sectional data. We explore a perhaps surprising remedy: including a number of additional independent items can help determine time order, and hence resolve underspecification. This is in sharp contrast to the common practice of limiting the analysis to a small subset of relevant items, which is followed largely due to poor scaling of existing methods. To put our theoretical insight into practice, we develop an approximate likelihood maximization method for learning continuous-time Markov chains, which can scale to hundreds of items and is orders of magnitude faster than previous methods. We demonstrate the effectiveness of our approach on synthetic and real cancer data.

==> figures/c1.tex <==
\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=2,
%xtick={0, 1000, 2000, 3000, 4000, 5000},
%xticklabels={0, 1k, 2k, 3k, 4k, 5k},
scaled x ticks=false,
xlabel={$w_+$},
xlabel shift=0em,
ymin=0, ymax=20,
%ytick={1, 1.5},
%yticklabels={1, 1.5},
ylabel={$C_1(w_+, t^*)$},
ylabel shift=0em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip marker paths=true,
legend style={anchor=north east,at={(0.97,0.97)},draw=darkgray,row sep=2pt},
scale only axis
]

\addplot [
color=gcol1,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=1] {figures/c1.dat};
\addlegendentry{$t^* = 0.5$};

\addplot [
color=gcol2,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=2] {figures/c1.dat};
\addlegendentry{$t^* = 1$};

\addplot [
color=gcol5,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=3] {figures/c1.dat};
\addlegendentry{$t^* = 2$};

\addplot [
color=gcol4,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=4] {figures/c1.dat};
\addlegendentry{$t^* = 4$};

\end{axis}
\end{tikzpicture}


==> figures/c2.tex <==
\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=2,
%xtick={0, 1000, 2000, 3000, 4000, 5000},
%xticklabels={0, 1k, 2k, 3k, 4k, 5k},
scaled x ticks=false,
xlabel={$w_+$},
xlabel shift=0em,
ymin=0, ymax=100,
%ytick={1, 1.5},
%yticklabels={1, 1.5},
ylabel={$C_2(w_+, t^*)$},
ylabel shift=0em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip marker paths=true,
legend style={anchor=north east,at={(0.97,0.97)},draw=darkgray,row sep=2pt},
scale only axis,
restrict y to domain=0:200
]

\addplot [
color=gcol1,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=1] {figures/c2.dat};
\addlegendentry{$t^* = 0.5$};

\addplot [
color=gcol2,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=2] {figures/c2.dat};
\addlegendentry{$t^* = 1$};

\addplot [
color=gcol5,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=3] {figures/c2.dat};
\addlegendentry{$t^* = 2$};

\addplot [
color=gcol4,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=4] {figures/c2.dat};
\addlegendentry{$t^* = 4$};

\end{axis}
\end{tikzpicture}


==> figures/example_params_1.tex <==
\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=-0.58, xmax=0.04,
%xtick={0, 1000, 2000, 3000, 4000, 5000},
%xticklabels={0, 1k, 2k, 3k, 4k, 5k},
scaled x ticks=false,
xlabel={$\theta_{11}$},
xlabel shift=0em,
ymin=-4.5, ymax=-0.7,
%ytick={1, 1.5},
%yticklabels={1, 1.5},
ylabel={$\theta_{22}$},
ylabel shift=0em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip marker paths=true,
legend style={anchor=north east,at={(1,1)},draw=none,row sep=0em},
scale only axis
]

\addplot [
color=gcol1,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=1] {figures/example_params_1.dat};

\addplot [
mark=square*,
mark size=3,
color=darkgray,
line width=2pt
]
coordinates{(0,-4)};

\end{axis}
\end{tikzpicture}


==> figures/example_params_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=-1, xmax=4.52,
%xtick={0, 1000, 2000, 3000, 4000, 5000},
%xticklabels={0, 1k, 2k, 3k, 4k, 5k},
scaled x ticks=false,
xlabel={$\theta_{12}$},
xlabel shift=0em,
ymin=-1, ymax=4.52,
%ytick={1, 1.5},
%yticklabels={1, 1.5},
ylabel={$\theta_{21}$},
ylabel shift=0em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip marker paths=true,
legend style={anchor=north east,at={(1,1)},draw=none,row sep=0em},
scale only axis
]

\addplot [
color=gcol1,
line width=1.5pt,
opacity=0.9
]
table[x index=0, y index=1] {figures/example_params_2.dat};

\addplot [
mark=square*,
mark size=3,
color=darkgray,
line width=2pt
]
coordinates{(4,0)};

\end{axis}
\end{tikzpicture}


==> figures/gbm_egfr.tex <==
\begin{tikzpicture}

\tikzset{
    GENE/.style={inner xsep=0,inner ysep=3pt,align=center,minimum width=1.5cm,font=\footnotesize}
}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=100,
%xtick={5, 10, 20, 50, 100},
%xticklabels={$5$, $10$, $20$, $50$, $100$},
scaled x ticks=false,
%xlabel={Extra alterations},
xlabel shift=0em,
ymin=0, ymax=1,
ytick={0, 0.25, 0.5, 0.75, 1},
yticklabels={$0$,$$,$$,$$,$1$},
%ylabel={Mean freq.},
%ylabel shift=-1.5em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip=false,
legend style={anchor=south west,at={(0.001,0.001)},draw=none,row sep=0em},
%scale only axis
]

\addplot [
color=darkgray,
line width=0.5pt
]
coordinates {(0,0.5)(100,0.5)};

\addplot [
mark=*,
color=gcol1,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/EGFRA_EGFR.dat};

\node[GENE] (a) at (axis cs:-15, 0.83) {\scriptsize\sffamily EGFR(A)\\first};
\node[GENE] (b) at (axis cs:-15, 0.17) {\scriptsize\sffamily EGFR\\first};
\node[inner sep=0pt] (m) at (axis cs:-15, 0.5) {};
\draw[{|[width=2mm]}-Latex, line width=1pt, darkgray] (m) -> (a);
\draw[{|[width=2mm]}-Latex, line width=1pt, darkgray] (m) -> (b);
\end{axis}

\end{tikzpicture}


==> figures/gbm_mdm2.tex <==
\begin{tikzpicture}

\tikzset{
    GENE/.style={inner xsep=0,inner ysep=3pt,align=center,minimum width=1.5cm,font=\footnotesize}
}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=100,
%xtick={5, 10, 20, 50, 100},
%xticklabels={$5$, $10$, $20$, $50$, $100$},
scaled x ticks=false,
xlabel={$n-2$},
xlabel shift=-0.25em,
ymin=0, ymax=1,
ytick={0, 0.25, 0.5, 0.75, 1},
yticklabels={$0$,$ $,$ $,$ $,$1$},
%ylabel={Mean freq.},
%ylabel shift=-1.5em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip=false,
legend style={anchor=south west,at={(0.001,0.001)},draw=none,row sep=0em},
%scale only axis
]

\addplot [
color=darkgray,
line width=0.5pt
]
coordinates {(0,0.5)(100,0.5)};

\addplot [
mark=*,
color=gcol1,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/MDM2A_CDK4A.dat};

\node[GENE] (a) at (axis cs:-18, 0.83) {\scriptsize\sffamily MDM2(A)\\first};
\node[GENE] (b) at (axis cs:-18, 0.17) {\scriptsize\sffamily CDK4(A)\\first};
\node[inner sep=0pt,minimum height=1pt] (m) at (axis cs:-18, 0.5) {};
\draw[{|[width=2mm]}-Latex, line width=1pt, darkgray] (m) -> (a);
\draw[{|[width=2mm]}-Latex, line width=1pt, darkgray] (m) -> (b);
\end{axis}

\end{tikzpicture}


==> figures/gbm_pdgfra.tex <==
\begin{tikzpicture}

\tikzset{
    GENE/.style={inner xsep=0,inner ysep=3pt,align=center,minimum width=1.5cm,font=\footnotesize}
}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=100,
%xtick={5, 10, 20, 50, 100},
%xticklabels={$5$, $10$, $20$, $50$, $100$},
scaled x ticks=false,
%xlabel={Extra alterations},
xlabel shift=0em,
ymin=0, ymax=1,
ytick={0, 0.25, 0.5, 0.75, 1},
yticklabels={$0$,$$,$$,$$,$1$},
%ylabel={Mean freq.},
%ylabel shift=-1.5em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip=false,
legend style={anchor=south west,at={(0.001,0.001)},draw=none,row sep=0em},
%scale only axis
]

\addplot [
color=darkgray,
line width=0.5pt
]
coordinates {(0,0.5)(100,0.5)};

\addplot [
mark=*,
color=gcol1,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/PDGFRAA_PDGFRA.dat};

\node[GENE] (a) at (axis cs:-18, 0.83) {\scriptsize\sffamily PDGFRA(A)\\first};
\node[GENE] (b) at (axis cs:-18, 0.17) {\scriptsize\sffamily PDGFRA\\first};
%\node[inner sep=5pt] (m) at (axis cs:-23, 0.5) {\color{darkgray!90!white}Symmetric};
\node[inner sep=0pt] (m) at (axis cs:-18, 0.5) {};
\draw[{|[width=2mm]}-Latex, line width=1pt, darkgray] (m) -> (a);
\draw[{|[width=2mm]}-Latex, line width=1pt, darkgray] (m) -> (b);
\end{axis}

\end{tikzpicture}


==> figures/gbm_tp53.tex <==
\begin{tikzpicture}

\tikzset{
    GENE/.style={inner xsep=0,inner ysep=3pt,align=center,minimum width=1.5cm,font=\footnotesize}
}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=100,
%xtick={5, 10, 20, 50, 100},
%xticklabels={$5$, $10$, $20$, $50$, $100$},
scaled x ticks=false,
xlabel={$n-2$},
xlabel shift=-0.25em,
ymin=0, ymax=1,
ytick={0, 0.25, 0.5, 0.75, 1},
yticklabels={$0$,$ $,$ $,$ $,$1$},
%ylabel={Mean freq.},
%ylabel shift=-1.5em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip=false,
legend style={anchor=south west,at={(0.001,0.001)},draw=none,row sep=0em},
%scale only axis
]

\addplot [
color=darkgray,
line width=0.5pt
]
coordinates {(0,0.5)(100,0.5)};

\addplot [
mark=*,
color=gcol1,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/TP53_IDH1.dat};

\node[GENE] (a) at (axis cs:-15, 0.83) {\scriptsize\sffamily TP53\\first};
\node[GENE] (b) at (axis cs:-15, 0.17) {\scriptsize\sffamily IDH1\\first};
\node[inner sep=0pt] (m) at (axis cs:-15, 0.5) {};
\draw[{|[width=2mm]}-Latex, line width=1pt, darkgray] (m) -> (a);
\draw[{|[width=2mm]}-Latex, line width=1pt, darkgray] (m) -> (b);
\end{axis}

\end{tikzpicture}


==> figures/post_10.tex <==
\definecolor{colred}{HTML}{ff360e}
\definecolor{colblue}{HTML}{1f77b4}

\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=5,
%xtick={0, 1000, 2000, 3000, 4000, 5000},
%xticklabels={0, 1k, 2k, 3k, 4k, 5k},
scaled x ticks=false,
xlabel={$t$},
xlabel shift=-6pt,
ymin=0, ymax=3,
ymajorticks=false,
%ytick={1, 1.5},
%yticklabels={1, 1.5},
%ylabel={$\theta_{22}$},
%ylabel shift=0em,
major tick length=2pt,
axis lines*=left,
%grid=both,
%grid style={opacity=0.5},
%legend cell align=left,
clip marker paths=true,
axis on top=true
%legend style={anchor=north east,at={(1,1)},draw=none,row sep=0em}
]

\addplot[name path=axis, draw=none] {0};

\pgfplotstableread{figures/reds_1.dat}\redtable
\pgfplotstablegetcolsof{\redtable}
\pgfmathparse{\pgfplotsretval-1}
\foreach \i in {1, ..., \pgfmathresult} {
\addplot [
color=colred,
line width=0.1pt,
opacity=0.01,
name path=f
]
table[x index=0, y index=\i] {figures/reds_1.dat};

\addplot[
fill=colred,
fill opacity=0.01
]
fill between[
of=f and axis
];
}

\pgfplotstableread{figures/blues_1.dat}\bluetable
\pgfplotstablegetcolsof{\bluetable}
\pgfmathparse{\pgfplotsretval-1}
\foreach \i in {1, ..., \pgfmathresult} {
    \addplot [
    color=colblue,
    line width=0.1pt,
    opacity=0.01,
    name path=f
    ]
    table[x index=0, y index=\i] {figures/blues_1.dat};
    
    \addplot[
    fill=colblue,
    fill opacity=0.01
    ]
    fill between[
    of=f and axis
    ];
}

\end{axis}
\end{tikzpicture}


==> figures/proposal.tex <==
\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=5, xmax=50,
%xtick={0, 1000, 2000, 3000, 4000, 5000},
%xticklabels={0, 1k, 2k, 3k, 4k, 5k},
scaled x ticks=false,
xlabel={Samples},
xlabel shift=0em,
ymin=0, ymax=0.08,
%ytick={1, 1.5},
%yticklabels={1, 1.5},
ylabel={Gradient error},
ylabel shift=0em,
%ymode=log,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip marker paths=false,
legend style={anchor=north east,at={(0.95,0.95)},draw=darkgray,row sep=0.85em,fill=none,inner sep=5pt},
scale only axis
]

\addplot [
mark=*,
mark options={solid,scale=1.2},
densely dashed,
line width=2pt,
color=gcol5,
opacity=1
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/proposal_10.dat};
\addlegendentry{Uniform};

\addplot [
mark=*,
mark options={solid,scale=1.2},
line width=2pt,
color=gcol5,
opacity=1
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=3, y error index=4] {figures/proposal_10.dat};
\addlegendentry{Ours};


\addplot [
mark=*,
mark options={solid,scale=1.2},
densely dashed,
line width=2pt,
color=gcol2,
opacity=1
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/proposal_15.dat};
\addlegendentry{Uniform};

\addplot [
mark=*,
mark options={solid,scale=1.2},
line width=2pt,
color=gcol2,
opacity=1
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=3, y error index=4] {figures/proposal_15.dat};
\addlegendentry{Ours};


\addplot [
mark=*,
mark options={solid,scale=1.2},
densely dashed,
line width=2pt,
color=gcol1,
opacity=1
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/proposal_20.dat};
\addlegendentry{Uniform};

\addplot [
mark=*,
mark options={solid,scale=1.2},
line width=2pt,
color=gcol1,
opacity=1
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=3, y error index=4] {figures/proposal_20.dat};
\addlegendentry{Ours};

\node[minimum width=2.25cm, minimum height=1.43cm, fill=gcol5!20!white,anchor=north east, yshift=2.86cm] (bga) at (47.75, 0.0555) {};
\node[minimum width=2.25cm, minimum height=1.43cm, fill=gcol2!20!white,anchor=north east, yshift=1.43cm] (bgb) at (47.75, 0.0555) {};
\node[minimum width=2.25cm, minimum height=1.43cm, fill=gcol1!20!white,anchor=north east] (bgc) at (47.75, 0.0555) {};
\node[rotate=90] (c) at (38.5, 0.0705) {$n = 10$};
\node[rotate=90] (c) at (38.5, 0.0605) {$n = 15$};
\node[rotate=90] (c) at (38.5, 0.0505) {$n = 20$};

\end{axis}
\end{tikzpicture}


==> figures/synth_2.tex <==
\begin{tikzpicture}[
xscale=1,
yscale=1,
>=latex,
line join=bevel,
NN/.style={draw=darkgray!80!white,fill=darkgray!10!white,text=textcolor,circle,line width=0.1em,minimum size=1.7em,font={\normalsize}},
LL/.style={->,draw=darkgray!80!white,line width=0.1em}
]

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=25,
%xtick={0, 1000, 2000, 3000, 4000, 5000},
%xticklabels={0, 1k, 2k, 3k, 4k, 5k},
scaled x ticks=false,
xlabel={$m$},
xlabel shift=-0.2em,
ymin=0, ymax=0.45,
%ytick={1, 1.5},
%yticklabels={1, 1.5},
ylabel={KL divergence},
ylabel shift=0em,
%ymode=log,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip=false,
legend style={anchor=north east,at={(1,1)},draw=none,row sep=1em},
scale only axis
]

\addplot [
densely dashed,
line width=1pt,
color=darkgray,
opacity=1
]
coordinates {(0,0.015)(25,0.015)};

\addplot [
mark=*,
mark options={solid,scale=1.2},
line width=1.5pt,
color=gcol1,
opacity=1
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/synth_2.dat};

\end{axis}

\begin{scope}[scale=0.8]
\node[NN] (S1) at (4.5,3) {$1$};
\node[NN] (S2) at (6,3) {$2$};
\draw [LL] (S1) -- (S2);
\end{scope}
\end{tikzpicture}


==> figures/synth_2_graph.tex <==
\begin{tikzpicture}[
xscale=1,
yscale=1,
>=latex,
line join=bevel,
NN/.style={draw=darkgray!80!white,fill=darkgray!10!white,text=textcolor,circle,line width=0.13em,minimum size=2em,font={\normalsize}},
LL/.style={->,draw=darkgray!80!white,line width=0.13em}
]

\node[NN] (S1) at (3.65,3.75-0.75) {$1$};
\node[NN] (S2) at (5.15,3.75-0.75) {$2$};
\draw [LL] (S1) -- (S2);

\node[inner sep=0] (eq) at (11,3.75-0.75) {%
    \begin{minipage}{2in}
    \begin{align*}
    \*\Theta^* =
    \begin{bmatrix}
    0 & 4\\
    0 & -4
    \end{bmatrix}
    \end{align*}
\end{minipage}};
\end{tikzpicture}


==> figures/synth_5.tex <==
\begin{tikzpicture}[
xscale=1,
yscale=1,
>=latex,
line join=bevel,
NN/.style={draw=darkgray!80!white,fill=darkgray!10!white,text=textcolor,circle,line width=0.1em,minimum size=1.7em,font={\normalsize}},
LL/.style={->,draw=darkgray!80!white,line width=0.1em}
]

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=40,
%xtick={0, 1000, 2000, 3000, 4000, 5000},
%xticklabels={0, 1k, 2k, 3k, 4k, 5k},
scaled x ticks=false,
xlabel={$m$},
xlabel shift=-0.2em,
ymin=0, ymax=0.45,
%ytick={1, 1.5},
%yticklabels={1, 1.5},
ylabel={KL divergence},
ylabel style={opacity=0},
ylabel shift=0em,
%ymode=log,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip=false,
legend style={anchor=north east,at={(1,1)},draw=none,row sep=1em},
scale only axis
]

\addplot [
densely dashed,
line width=1pt,
color=darkgray,
opacity=1
]
coordinates {(0,0.044)(40,0.044)};

\addplot [
mark=*,
mark options={solid,scale=1.2},
line width=1.5pt,
color=gcol1,
opacity=1
]
plot [
error bars/.cd,
y dir=both,
y explicit,
error bar style={line width=1pt,solid},
error mark options={line width=1pt,mark size=2pt,rotate=90}
]
table[x index=0, y index=1, y error index=2] {figures/synth_5.dat};

\end{axis}

\begin{scope}[scale=0.8]
\node[NN] (S1) at (3.65,3.75) {$1$};
\node[NN] (S2) at (5.15,3.75) {$2$};
\node[NN] (S3) at (6.4,3.75-0.75) {$3$};
\node[NN] (S4) at (5.15,3.75-1.5) {$4$};
\node[NN] (S5) at (3.65,3.75-1.5) {$5$};
\draw [LL] (S1) -- (S2);
\draw [LL] (S4) -- (S5);
\draw [LL, |-|] (S2) -- (S3);
\draw [LL, |-|] (S2) -- (S4);
\draw [LL, |-|] (S3) -- (S4);
\end{scope}
\end{tikzpicture}


==> figures/synth_5_graph.tex <==
\begin{tikzpicture}[
xscale=1,
yscale=1,
>=latex,
line join=bevel,
NN/.style={draw=darkgray!80!white,fill=darkgray!10!white,text=textcolor,circle,line width=0.13em,minimum size=2em,font={\normalsize}},
LL/.style={->,draw=darkgray!80!white,line width=0.13em}
]

\node[NN] (S1) at (3.65,3.75) {$1$};
\node[NN] (S2) at (5.15,3.75) {$2$};
\node[NN] (S3) at (6.4,3.75-0.75) {$3$};
\node[NN] (S4) at (5.15,3.75-1.5) {$4$};
\node[NN] (S5) at (3.65,3.75-1.5) {$5$};
\draw [LL] (S1) -- (S2);
\draw [LL] (S4) -- (S5);
\draw [LL, |-|] (S2) -- (S3);
\draw [LL, |-|] (S2) -- (S4);
\draw [LL, |-|] (S3) -- (S4);

\node[inner sep=0] (eq) at (11,3.75-0.75) {%
    \begin{minipage}{2in}
    \begin{align*}
    \*\Theta^* =
    \begin{bmatrix}
    -1 & 4 & 0 & 0 & 0\\
    0 & -1 & -2 & -2 & 0\\
    0 & -2 & -1 & -2 & 0\\
    0 & -2 & -2 & -0.5 & 4\\
    0 & 0 & 0 & 0 & -4
    \end{bmatrix}
    \end{align*}
\end{minipage}};
\end{tikzpicture}


==> figures/two_att.tex <==
\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmode=log,
xmin=5, xmax=100,
xtick={5, 10, 20, 50, 100},
xticklabels={$5$, $10$, $20$, $50$, $100$},
scaled x ticks=false,
xlabel={$m$},
xlabel shift=0em,
ymode=log,
ymin=0.05, ymax=2,
%ytick={0.05, 0.1, 0.2, 0.5, 1.0, 2},
%yticklabels={$0.05$, $0.1$, $0.2$, $0.5$, $1$, $2$},
ylabel={Variance},
ylabel shift=-1.5em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip marker paths=false,
legend style={anchor=south west,at={(0.05,0.05)},draw=darkgray,row sep=2pt},
scale only axis
]

\addplot [
mark=*,
color=gcol1,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=1, y error index=5] {figures/two_att.dat};
\addlegendentry{$\gamma = 0$};

\addplot [
mark=*,
color=gcol2,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=2, y error index=6] {figures/two_att.dat};
\addlegendentry{$\gamma = 4$};

\addplot [
mark=*,
color=gcol3,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=3, y error index=7] {figures/two_att.dat};
\addlegendentry{$\gamma = 8$};

\addplot [
mark=*,
color=gcol4,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=4, y error index=8] {figures/two_att.dat};
\addlegendentry{$\gamma = 12$};

%\addplot [
%domain=1:100,
%samples=100,
%dashed,
%color=darkgray,
%line width=1.5pt
%] {13.3*x^(-1)};

\end{axis}
\end{tikzpicture}


==> figures/two_ind.tex <==
\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmode=log,
xmin=5, xmax=100,
xtick={5, 10, 20, 50, 100},
xticklabels={$5$, $10$, $20$, $50$, $100$},
scaled x ticks=false,
xlabel={$m$},
xlabel shift=0em,
ymode=log,
ymin=0.05, ymax=2,
%ytick={0.05, 0.1, 0.2, 0.5, 1.0, 2},
%yticklabels={$0.05$, $0.1$, $0.2$, $0.5$, $1$, $2$},
ylabel={Variance},
ylabel shift=-1.5em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip marker paths=false,
legend style={anchor=south west,at={(0.05,0.05)},draw=darkgray,row sep=2pt},
scale only axis
]

\addplot [
mark=*,
color=gcol2,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=1, y error index=5] {figures/two_ind.dat};
\addlegendentry{$\theta_+ = -3$};

\addplot [
mark=*,
color=gcol1,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=2, y error index=6] {figures/two_ind.dat};
\addlegendentry{$\theta_+ = -2$};

\addplot [
mark=*,
color=gcol3,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=3, y error index=7] {figures/two_ind.dat};
\addlegendentry{$\theta_+ = -1$};

\addplot [
mark=triangle*,
color=gcol4,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=4, y error index=8] {figures/two_ind.dat};
\addlegendentry{$\theta^{(i)}_+ \sim U([-3, -1])$};

\addplot [
domain=1:100,
samples=100,
dashed,
color=darkgray,
line width=1.5pt
] {6.9*x^(-1)};

\end{axis}
\end{tikzpicture}


==> figures/two_rep.tex <==
\begin{tikzpicture}

\begin{axis}[%
tick label style={/pgf/number format/fixed,font=\small},
label style={font=\normalsize},
legend style={font=\small},
view={0}{90},
width=\figurewidth,
height=\figureheight,
xmode=log,
xmin=5, xmax=100,
xtick={5, 10, 20, 50, 100},
xticklabels={$5$, $10$, $20$, $50$, $100$},
scaled x ticks=false,
xlabel={$m$},
xlabel shift=0em,
ymode=log,
ymin=0.05, ymax=2,
%ytick={0.05, 0.1, 0.2, 0.5, 1.0, 2},
%yticklabels={$0.05$, $0.1$, $0.2$, $0.5$, $1$, $2$},
ylabel={Variance},
ylabel shift=-1.5em,
major tick length=2pt,
axis lines*=left,
grid=both,
grid style={opacity=0.5},
legend cell align=left,
clip marker paths=false,
legend style={anchor=south west,at={(0.05,0.05)},draw=darkgray,row sep=2pt},
scale only axis
]

\addplot [
mark=*,
color=gcol1,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=1, y error index=5] {figures/two_rep.dat};
\addlegendentry{$\gamma = 0$};

\addplot [
mark=*,
color=gcol2,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=2, y error index=6] {figures/two_rep.dat};
\addlegendentry{$\gamma = -4$};

\addplot [
mark=*,
color=gcol3,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=3, y error index=7] {figures/two_rep.dat};
\addlegendentry{$\gamma = -8$};

\addplot [
mark=*,
color=gcol4,
line width=1.5pt,
opacity=0.9
]
plot [
error bars/.cd,
y dir=both,
y explicit
]
table[x index=0, y index=4, y error index=8] {figures/two_rep.dat};
\addlegendentry{$\gamma = -12$};

%\addplot [
%domain=1:100,
%samples=100,
%dashed,
%color=darkgray,
%line width=1.5pt
%] {13.3*x^(-1)};

\end{axis}
\end{tikzpicture}

